Maintenance of Smart Buildings using Fault Trees

Timely maintenance is an important means of increasing system dependability and life span. Fault Maintenance trees (FMTs) are an innovative framework incorporating both maintenance strategies and degradation models and serve as a good planning platform for balancing total costs (operational and maintenance) with dependability of a system. In this work, we apply the FMT formalism to a {Smart Building} application and propose a framework that efficiently encodes the FMT into Continuous Time Markov Chains. This allows us to obtain system dependability metrics such as system reliability and mean time to failure, as well as costs of maintenance and failures over time, for different maintenance policies. We illustrate the pertinence of our approach by evaluating various dependability metrics and maintenance strategies of a Heating, Ventilation and Air-Conditioning system.

==> Clock.tikz <==
\begin{tikzpicture}[font=\sffamily]

% Setup the style for the states
\tikzset{node style/.style={state, 
		minimum width=1.2cm,
		line width=0.5mm,
		fill=white!20!white}}

% Draw the states
\node[node style, initial above] at (0, 0)  (s0)     {\Large $d_0$};
\node[node style] at (3, 0)  (s1)     {\Large $d_1$};
\node[node style] at (6, 0)  (s2) {\Large $d_2$};
\node[node style] at (9, 0)  (s3) {\Large $d_3$};
\node[]           at (12, 0) (s4) {\Large $\dots$};
\node[node style] at (15, 0) (s5) {\Large $d_{N+1}$};
%\node[] 		  at (0, 1) (s6) {\Large [$Trig$]};
%\node[] 		  at (1, 1) (s6) {\Large [$T$]};

% Connect the states with arrows
\draw[every loop,
auto=right,
line width=0.5mm,
>=latex,
draw=black,
fill=black]
(s0)     edge[ auto=left] node {\texttt{trigger} ,$\mu$} (s1)
(s1)     edge[bend left=20, auto=left] node {\Large\texttt{move} ,$\frac{N}{T}$} (s2)
(s2)     edge[bend left=20, auto=left] node {\Large\texttt{move} ,$\frac{N}{T}$} (s3)
(s3)     edge[bend left=20, auto=left] node {\Large\texttt{move} ,$\frac{N}{T}$} (s4)
(s4)     edge[bend left=20, auto=left] node {\Large\texttt{move} ,$\frac{N}{T}$} (s5)
%(s1)     edge[bend left=25, auto=right] node {\texttt{reset},1} (s1)
(s2)     edge[bend left=44, auto=right] node {\Large\texttt{reset},1} (s1)
(s3)     edge[bend left=46, auto=right] node {\Large\texttt{reset},1} (s1)
(s4)     edge[bend left=48, auto=right] node {\Large\texttt{reset},1} (s1)
(s5)     edge[bend left=48, auto=right] node {\Large\texttt{reset},1} (s1);
\end{tikzpicture}

==> ClockNoReset.tikz <==
\begin{tikzpicture}[font=\sffamily]

% Setup the style for the states
\tikzset{node style/.style={state, 
		minimum width=1.2cm,
		line width=0.5mm,
		fill=white!20!white}}

% Draw the states
\node[node style, initial above] at (0, 0)  (s0)     {\Large $d_0$};
\node[node style] at (3, 0)  (s1) {\Large $d_1$};
\node[node style] at (6, 0)  (s2) {\Large $d_2$};
\node[node style] at (9, 0)  (s3) {\Large $d_3$};
\node[]           at (12, 0) (s4) {\Large $\dots$};
\node[node style] at (15, 0) (s5) {\Large $d_{N+1}$};
%\node[] 		  at (0, 1) (s6)  {\Large [$Trig$]};
%\node[] 		  at (10, 1) (s6) {\Large [$T$]};
% Connect the states with arrows
\draw[every loop,
auto=right,
line width=0.5mm,
>=latex,
draw=black,
fill=black]
(s0)     edge[ auto=left] node {\texttt{trigger},$\mu$} (s1)
(s1)     edge[bend left=20, auto=left] node {\Large\texttt{move},$\frac{N}{T}$} (s2)
(s2)     edge[bend left=20, auto=left] node {\Large\texttt{move},$\frac{N}{T}$} (s3)
(s3)     edge[bend left=20, auto=left] node {\Large\texttt{move},$\frac{N}{T}$} (s4)
(s4)     edge[bend left=20, auto=left] node {\Large\texttt{move},$ \frac{N}{T}$} (s5)
(s5)     edge[bend left=32, auto=right] node {\Large{\texttt{move}},\Large$\frac{N}{T}$} (s1);
\end{tikzpicture}

==> EBE.tikz <==
\begin{tikzpicture}[font=\sffamily]

% Setup the style for the states
\tikzset{node style/.style={state, 
		minimum width=1.2cm,
		line width=0.5mm,
		fill=white!20!white}}

% Draw the states
\node[node style, initial above] at (0, 0)  (s0)     {\Large $s_0$};
\node[node style] at (5, 0)  (s1)     {\Large $s_1$};
\node[node style] at (10, 0) (s2) {\Large $s_2$};
\node[node style] at (15, 0) (s3) {\Large $s_3$};
%\node[] 		  at (6, 2) (s4) { $\{threshold\}$};
%\node[] 		  at (12, 2) (s4) { $\{threshold\}$};
%\node[] 		  at (18, 2) (s4) { $\{failed\}$};
%\node[] 		  at (0, 2) (s4) { $\{new\}$};
% Connect the states with arrows
\draw[every loop,
auto=right,
line width=0.5mm,
>=latex,
draw=black,
fill=black]
(s0)     edge[bend left=20, auto=left] node {$\texttt{degrade}_1,\lambda$} (s1)
(s1)     edge[bend left=20, auto=left] node {$\texttt{degrade}_2,\lambda$} (s2)
(s2)     edge[bend left=20, auto=left] node {$\texttt{degrade}_3,\lambda$} (s3)
(s3)     edge[bend left=10, auto=right] node {$\texttt{perform\_clean},1$} (s2)
(s2)     edge[bend left=10, auto=right] node {$\texttt{perform\_clean},1$} (s1)
(s1)     edge[auto=right] node {$\texttt{perform\_clean},1$} (s0)
(s3)     edge[bend left=23, auto=right] node {$\texttt{perform\_replace},1$} (s0)
(s2)     edge[bend left=23, auto=right] node {$\texttt{perform\_replace},1$} (s0)
(s1)     edge[bend left=23, auto=right] node {$\texttt{perform\_replace},1$} (s0);
\end{tikzpicture}

==> IM.tikz <==
    \begin{tikzpicture}[font=\sffamily]
 
        % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    minimum width=1.2cm,
                                    line width=0.5mm,
                                    fill=white!20!white}}
 
        % Draw the states
        \node[node style, initial left] at (0, 0)  (s0)     {\Large $im_0$};
        \node[node style] at (6, 0)  (s1)     {\Large $im_1$};
   

        % Connect the states with arrows
        \draw[every loop,
              auto=right,
              line width=0.5mm,
              >=latex,
              draw=black,
              fill=black]
            (s0)     edge[loop above, auto=left] node {\texttt{inspect}, thresh =0,$1$} (s0)
            (s0)     edge[bend left=00, auto=left] node {\texttt{inspect}, thresh =1,$1$} (s1)
            (s1)     edge[bend left=30, auto=left] node {\texttt{perform\_maintenance} ,$1$} (s0);
           
    \end{tikzpicture}

==> Maint_Cost.tikz <==

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.8,0.899,1}%%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%



\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0.4,
ymax=1,
ymajorgrids,
ylabel={\footnotesize Reliability},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25}
%title ={Expected Total Costs},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%legend style={at={(0,-5)}, anchor=\eastwest}
%legend style={at={(.5,1.5)},anchor=north,legend columns=6,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   1\\
5   0.9810270134546714 \\
10  0.9329803505882919\\
15  0.8970186674104699\\
20  0.8764872878480361\\
25  0.8657625484657094\\
};
%\addlegendentry{\footnotesize $M_0$};
\addplot [color=mycolor2,mark=+,mark=+,dotted,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   1\\
	5	0.9674939208705396\\
	10	0.8273667890815352\\
	15	0.6897378082156743\\
	20	0.6028696555345895\\
	25	0.5551807725736861\\
};
%\addlegendentry{\footnotesize $M_1$};
\addplot [color=mycolor3,mark=triangle,dashed,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   1\\
5   0.9823520585142311\\
10  0.9404652694646075\\
15  0.9098766789870915\\
20  0.8593944722338369\\
25  0.8835920889243212\\
};
%\addlegendentry{\footnotesize $M_2$};
\addplot [color=mycolor4,mark=diamond,dash dot,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   1\\
5  0.9812958171423642 \\
10  0.9347100484199586\\
15  0.9001115714934607\\
20  0.8804331528627425\\
25  0.8701779503575927\\
};
%\addlegendentry{\footnotesize $M_3$};
\addplot [color=mycolor5,mark=square,dashed,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   1\\
 5  0.9810270134546776 \\
10 0.9329803505883203\\
15 0.8970186674104818\\
20 0.8764872878479744\\
25 0.8657625484657038\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=1.9in,
at={(3.4in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0.99,
ymax=1,
ymajorgrids,
ylabel={\footnotesize Availability},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
%title ={Expected number of failures},
%legend style={anchor=north east,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
ytick={1,0.995, 0.990},
yticklabels={1,0.995, 0.990}
]
\addplot [color=mycolor1,solid,mark=x, line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 1\\
 5 0.9991877869304348 \\
10 0.9992056474381137 \\
15 0.9994039567025734 \\
20 0.9995533878059931 \\
25 0.9996503214008801 \\
};

\addplot [color=mycolor2,mark=+,dotted,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 1\\
5   0.9947178195772173 \\
10  0.9903207806288671 \\
15  0.9914612330659673 \\
20  0.9933847722789865 \\
25  0.9949830115793791  \\
};
\addplot [color=mycolor3,mark=triangle,dashed,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 1\\
 5  0.9999708462757406 \\% 3542.3269985073694  0.02640160631394073
10  0.9999497275797525 \\% 10147.31162485666   0.06434367605204
15  0.9999484219631631 \\%  16846.752326907106  0.08532871744312316
20  0.9999379342018608 \\%  23523.513765141444  0.1258853770917041
25  0.9999594408415446 \\%  30280.939988186947  0.09752019923233157
};
\addplot [color=mycolor4,mark=diamond,dash dot,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 1\\
5   0.9992114814417806 \\%2652.321288346727  1.417902639824363
10  0.9992344957693821 \\%7277.35253818163   2.5675072694936705
15  0.999424034451488  \\%12036.578314185745 2.6883956395842703
20  0.9995650661285602\\% 16797.901328879565 2.4609877668608897
25  0.9992077926589134\\% 21527.6693752089   2.168752150324141
};
\addplot [color=mycolor5,mark=square,densely dashed,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 1\\
5	0.9995184732407355 \\
10	0.9995095552918987\\
15	0.9996140645452434\\
20	0.9996944633498803\\
25	0.9997466811982463\\
};
\end{axis}
%%
\begin{axis}[%
width=2.5in,
height=1.9in,
at={(0in,-2.5in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=30000,
ymajorgrids,
ylabel={\footnotesize Total cost},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25}
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
  table[row sep=crcr]{%
0   0\\
5   2320.186754272556  \\% 1.4696429270974607
10  5865.051409984242  \\% 2.7025212368046048
15  9514.384428850382  \\% 2.8455197057855277
20  13163.522992007418 \\% 2.6125965637888995
25  16812.49248394761  \\% 2.3065375134174615
};
\addplot [color=mycolor2,mark=+,dotted,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
0   0\\
5	1869.4284024210124\\
10	4317.036405879204 \\
15	7576.450290246769\\
20	11144.892299191399\\
25	14772.00641037058\\
};
%\addlegendentry{\footnotesize $M_1$};
\addplot [color=mycolor3,mark=triangle,dashed,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
0   0\\
5   3542.3269985073694  \\%0.02640160631394073
10  10147.31162485666   \\%0.06434367605204
15  16846.752326907106  \\%0.08532871744312316
20  23523.513765141444  \\%0.1258853770917041
25  30280.939988186947  \\%0.09752019923233157
};
%\addlegendentry{\footnotesize $M_2$};
\addplot [color=mycolor4,mark=diamond,dash dot,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
0   0\\
5   2652.321288346727 \\% 1.417902639824363
10  7277.35253818163   \\%2.5675072694936705
15  12036.578314185745 \\%2.6883956395842703
20  16797.901328879565 \\%2.4609877668608897
25  21527.6693752089   \\%2.168752150324141
};
\addplot [color=mycolor5,mark=square,densely dashed,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
0	0\\
5	2339.302690055152 \\
10	5886.411157283551 \\
15	9535.818960953633\\
20	13184.828139076157 \\
25	16833.63385126899 \\
};
\end{axis}
%
\begin{axis}[%
width=2.5in,
height=1.9in,
at={(3.3in,-2.5in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=50,
ymajorgrids,
ylabel={\footnotesize Expected number of failures},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25}
%title ={Expected number of failures},
%legend style={anchor=north east,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
%yticklabels={0,0, 0.05, 0.1,0.15,0.2}
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
0 0\\
5  1.4696429270974607\\
10 2.7025212368046048\\
15 2.8455197057855277\\
20 2.6125965637888995\\
25 2.3065375134174615\\
};
\addplot [color=mycolor2,mark=+,dotted,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 0\\
	5 9.639979271753349\\
	10 35.32915070511152\\
	15 46.71413860671433\\
	20 47.84152339009347\\
	25 44.808511179085926\\
};
%\addlegendentry{\footnotesize $M_1$};
\addplot [color=mycolor3,mark=triangle,dashed,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 0\\
	5 0.02640160631394073\\
	10 0.06434367605204\\
	15 0.08532871744312316\\
	20 0.1258853770917041\\
	25 0.09752019923233157\\
};
%\addlegendentry{\footnotesize $M_2$};
\addplot [color=mycolor4,mark=diamond,dash dot,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 0\\
		0 0\\
5  1.417902639824363\\
10 2.5675072694936705\\
15 2.6883956395842703\\
20 2.4609877668608897\\
25 2.168752150324141\\
};
\addplot [color=mycolor5,mark=square,densely dashed,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 0\\
	5 0.841200556465098\\
	10 1.5545049674463312\\
	15 1.6469917310482165\\
	20 1.521472522847438\\
	25 1.351301420839612\\
};
\end{axis}

\end{tikzpicture}%

==> RDEP.tikz <==
 \begin{tikzpicture}[
      >=latex',
      auto
    ]
  \tikzstyle{int}=[draw,minimum size=2.5em,text centered,text width=3.5cm]
  \tikzstyle{intg}=[draw,minimum size=2.5em,text centered,text width=3.5cm]
     \node [int]  (ki1) [node distance=1.5cm] {\LARGE \textbf{RDEP}};
      \node [intg] (ki3) [node distance=.8cm,below of=ki1] { };
      \draw (-1.875,0) node[anchor=north]{}
  -- (-1.875,-.25) node[anchor=north]{}
  -- (-1.5,-0.125) node[anchor=south]{}
  -- cycle;
     \draw (-1.875,-0.15) node[anchor=north]{}
  -- (-3.375,-0.15) node[anchor=north]{\large input}
  -- cycle;
       \draw (0,-1.1) node[anchor=north]{}
  -- (0,-2) node[anchor=north]{\large Children (n)}
  -- cycle;
  
    \end{tikzpicture}

==> RM.tikz <==
    \begin{tikzpicture}[font=\sffamily]
 
        % Setup the style for the states
        \tikzset{node style/.style={state, 
                                    minimum width=1.2cm,
                                    line width=0.5mm,
                                    fill=white!20!white}}
 
        % Draw the states
        \node[node style, initial left] at (0, 0)  (s0)     {\Large $rm_0$};
        \node[node style] at (6, 0)  (s1)     {\Large $rm_1$};

        % Connect the states with arrows
        \draw[every loop,
              auto=right,
              line width=0.5mm,
              >=latex,
              draw=black,
              fill=black]
            (s0)     edge[loop above, auto=left] node {\texttt{inspect},thresh =0,$1$ } (s0)
             (s0)     edge[loop below, auto=left] node {\texttt{check\_maintenance}, trig =0,$1$ } (s0)
            (s0)     edge[bend left=20, auto=left] node {\texttt{check\_maintenance}, trig=1,$1$} (s1)
            (s0)     edge[bend left=00, auto=left] node {\texttt{inspect}, thresh =1,$1$} (s1)
            (s1)     edge[bend left=20, auto=left] node {\texttt{trigger\_maintenance},$1$} (s0);
           
    \end{tikzpicture}

==> Reliability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0.85,
ymax=1,
ymajorgrids,
ylabel={\footnotesize Reliability},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
%title ={Reliability of HVAC system},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
  table[row sep=crcr]{%
	0	1\\
5   0.9810270134546714  \\
10  0.9329803505882919 \\ 
15  0.8970186674104699 \\
20  0.8764872878480361 \\ 
25  0.8657625484657094 \\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=1.8in,
at={(3.4in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0.9990,
ymax=1,
ymajorgrids,
ylabel={\footnotesize Availability},
axis background/.style={fill=white},
title style={font=\bfseries},
ytick={1,0.9995,0.9990},
yticklabels={1,0.9995,{0.9990}},
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
%title ={Availability of HVAC system},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0	1\\
 5  0.9991877869304348 \\
10  0.9992056474381137  \\
15  0.9994039567025734  \\
20  0.9995533878059931  \\
25  0.9996503214008801  \\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(0in,-2.5in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=17000,
ymajorgrids,
ylabel={\footnotesize Total costs},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
%title ={Reliability of HVAC system},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
0 0\\
5 2320.186754272556\\
10 5865.051409984242 \\
15 9514.384428850382 \\
20 13163.522992007418\\
25  16812.49248394761\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.8in,
at={(3.3in,-2.5in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=3,
ymajorgrids,
ylabel={\footnotesize Expected number of failures},
axis background/.style={fill=white},
title style={font=\bfseries},
xtick={0,5,10,15,20,25},
xticklabels={0,5,10,15,20,25},
%ytick={1,0.997136,0.987924,0.976004,0.967182,0.99586},yticklabels={1,0.997136,0.987924,0.976004,0.967182,0.99586},
%title ={Availability of HVAC system},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,mark=x,solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0	0\\
 5   1.4696429270974607 \\
10  2.7025212368046048\\
15  2.8455197057855277\\
20  2.6125965637888995\\
25  2.3065375134174615\\
};
\end{axis}

\end{tikzpicture}%

==> ReliabilityC3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%



\begin{tikzpicture}
\begin{axis}[%
width=2.5in,
height=1.9in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=1,
ymajorgrids,
xtick={0,5,10,15,20,25},
ylabel={\footnotesize Reliability},
axis background/.style={fill=white},
title style={font=\bsfseries},
%title ={Expected Total Costs},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%legend style={at={(0,-5)}, anchor=\eastwest}
%legend style={at={(.5,1.5)},anchor=north,legend columns=6,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   1\\
	5	0.9812958171423642  \\
	10	0.9347100484199586\\
	15	0.9001115714934607\\
	20	0.8804331528627425\\
	25	0.8701779503575927 \\
};
%\addlegendentry{\footnotesize $M_0$};
\addplot [color=mycolor2,mark=square,dotted,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   1\\
	5	0.9603616221080067  \\
	10	0.7241387284378815\\
	15	0.4018712464478299\\
	20	0.17271034897337234\\
	25 0.060945009013046336\\
};
\end{axis}

\begin{axis}[%
width=2.5in,
height=1.9in,
at={(3.3in,0in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xtick={0,5,10,15,20,25},
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=1,
ymajorgrids,
ylabel={\footnotesize Availability},
axis background/.style={fill=white},
title style={font=\bfseries}
%title ={Expected number of failures},
%legend style={anchor=north east,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
%yticklabels={0,0, 0.05, 0.1,0.15,0.2}
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 1\\
	5 0.9992114814417806\\
	10 0.9992344957693821 \\
	15 0.999424034451488 \\
	20 0.9995650661285602\\
	25 0.9992077926589134 \\
};
\addplot [color=mycolor2,mark=square,dotted,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 1\\
	5  0.9800581426845268\\
	10 0.8547019932341636\\
	15 0.6561765772150384\\
	20 0.47115672635005673\\
	25 0.33571530257668597 \\
};
\end{axis}
%
\begin{axis}[%
width=2.5in,
height=1.9in,
at={(0in,-2.5in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=22000,
ymajorgrids,
xtick={0,5,10,15,20,25},
ylabel={\footnotesize Total cost},
axis background/.style={fill=white},
title style={font=\bfseries},
%title ={Expected Total Costs},
%legend style={legend cell align=left,align=left,draw=white!15!black}
%legend style={at={(0,-5)}, anchor=\eastwest}
%legend style={at={(.5,1.5)},anchor=north,legend columns=6,legend cell align=left,align=left,draw=white!15!black},
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   0\\
	5	2652.321288346727\\
	10	7277.35253818163 \\
	15	12036.578314185745\\
	20	16797.901328879565\\
	25	21527.6693752089\\
};
%\addlegendentry{\footnotesize $M_0$};
\addplot [color=mycolor2,mark=square,dotted,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0   0\\
	5	1825\\
	10	3650\\
	15	5475\\
	20	7300\\
	25	9125\\
};
\end{axis}

\begin{axis}[%
width=2.4in,
height=1.9in,
at={(3.3in,-2.5in)},
scale only axis,
xmin=0,
xmax=25,
xmajorgrids,
xlabel={\footnotesize Time (years)},
ymin=0,
ymax=6100,
ymajorgrids,
xtick={0,5,10,15,20,25},
ylabel={\footnotesize Expected number of failures},
axis background/.style={fill=white},
title style={font=\bfseries},
%title ={Expected number of failures},
%legend style={anchor=north east,legend columns=3,legend cell align=left,align=left,draw=white!15!black},
%yticklabels={0,0, 0.05, 0.1,0.15,0.2}
]
\addplot [color=mycolor1,mark=x, solid,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 0\\
	5 1.417902639824363\\
	10 2.5675072694936705\\
	15 2.6883956395842703\\
	20 2.4609877668608897\\
	25 2.168752150324141\\
};
%\addlegendentry{\footnotesize$M_0$};
\addplot [color=mycolor2,mark=square,dotted,line width=1pt,mark options={scale=2}]
table[row sep=crcr]{%
	0 0\\
	5 36.39388960131779\\
	10 530.3377246940374\\
	15 1882.4332397520604\\
	20 3860.5558976491684\\
	25 6061.597863992404\\
};
\end{axis}

\end{tikzpicture}%
